Adaptive Learning for Moving Target defence: Enhancing Cybersecurity Strategies

In this work, we model Moving Target Defence (MTD) as a partially observable stochastic game between an attacker and a defender. The attacker tries to compromise the system through probing actions, while the defender minimizes the risk by reimaging the system, balancing between performance cost and security level. We demonstrate that the optimal strategies for both players follow a threshold structure. Based on this insight, we propose a structure-aware policy gradient reinforcement learning algorithm that helps both players converge to the Nash equilibrium. This approach enhances the defender's ability to adapt and effectively counter evolving threats, improving the overall security of the system. Finally, we validate the proposed method through numerical simulations.

==> Tikz_plots.tex <==

\resizebox{0.3\textwidth}{!}
{
\begin{tikzpicture}
\node[anchor=south west] at (-1.3,5.5){\large\textbf{(a)}};
    \begin{axis}[
      xlabel={C_D},
      ylabel={Threshold},
      legend style={at={(0.5,-0.2)}, anchor=north,legend columns=-1},
      title={C_A=0.01}
    ]

   \addplot table [x index=0, y index=1, col sep=comma] {./data_files/50_alpha_20_gamma20_C_A_10.csv}; % Adjust x and y index as needed;
   \addplot table [x index=0, y index=2, col sep=comma] {./data_files/50_alpha_20_gamma20_C_A_10.csv};
   %\addplot table [x index=0, y index=3, col sep=comma] {data.csv};
    \addlegendentry{Defender}\addlegendentry{Attacker}\addlegendentry{Resource3}
       \end{axis}
  \end{tikzpicture}
 }  
\resizebox{0.3\textwidth}{!}
{

\begin{tikzpicture}
\node[anchor=south west] at (-1.3,5.5){\large\textbf{(b)}};
    \begin{axis}[
      xlabel={C_D},
      ylabel={Threshold},
      title={C_A=0.05},
      legend style={at={(0.5,-0.2)}, anchor=north,legend columns=-1},
    ]

   \addplot table [x index=0, y index=1, col sep=comma] {./data_files/50_alpha_10_gamma20_C_A_50.csv}; % Adjust x and y index as needed;
   \addplot table [x index=0, y index=2, col sep=comma] {./data_files/50_alpha_10_gamma20_C_A_50.csv};
   %\addplot table [x index=0, y index=3, col sep=comma] {data.csv};
    \addlegendentry{Defender}\addlegendentry{Attacker}\addlegendentry{Resource3}
       \end{axis}
  \end{tikzpicture}
 }  
\resizebox{0.3\textwidth}{!}
{
\begin{tikzpicture}
\node[anchor=south west] at (-1.3,5.5){\large\textbf{(c)}};
    \begin{axis}[
      xlabel={C_D},
      ylabel={Threshold},
      legend style={at={(0.5,-0.2)}, anchor=north,legend columns=-1},
      title={C_A=0.1}
    ]

   \addplot table [x index=0, y index=1, col sep=comma] {./data_files/50_alpha_10_gamma20_C_A_100.csv}; % Adjust x and y index as needed;
   \addplot table [x index=0, y index=2, col sep=comma] {./data_files/50_alpha_10_gamma20_C_A_100.csv};
   %\addplot table [x index=0, y index=3, col sep=comma] {data.csv};
    \addlegendentry{Defender}\addlegendentry{Attacker}\addlegendentry{Resource3}
       \end{axis}
  \end{tikzpicture}
 }  
